Neutrino specific spin-3/2 dark matter

In this paper we consider a spin-$\frac{3}{2}$ dark matter (DM) particle coupled to neutrinos as a viable candidate to produce the observed DM relic density through the thermal freeze-out mechanism. The couplings of DM to neutrinos is considered first in a most general dimension six effective field theory framework. We then consider two specific neutrino-portal models discussed in the literature. In the first model DM couples to the standard model neutrinos through mixing generated by a sterile pseudo-Dirac massive neutrino and the second model we consider is the widely studied $U(1)_{L_\mu - L_\tau}$ gauge symmetric model. For each of these models we explore the parameter space required to generate the observed relic density. The constraints on the parameters of these models from the existing and proposed neutrino experiments as well as from existing cosmological and astrophysical bounds are considered in the context of the relic density calculations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

